Non-Abelian Black Holes with Magnetic Dipole Hair

We construct static axially symmetric black holes in SU(2) Einstein-Yang-Mills-Higgs theory. Located in between a monopole-antimonopole pair, these black holes possess magnetic dipole hair. The difference of their mass and their horizon mass equals the mass of the regular monopole-antimonopole solution, as expected from the isolated horizon framework.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
